Improved Gradient Descent Lower Bounds Beyond Nesterov

We study how far gradient descent (GD) can be accelerated by predetermined stepsizes in smooth convex optimization. Going beyond the classical $\Omega(n^{-2})$ first-order oracle lower bound of Nemirovsky and Yudin (1983), we prove an $\Omega(n^{-1.6342})$ non-anytime lower bound and an $\Omega(n^{-1.2408})$ anytime lower bound. These improve the recent $\Omega(n^{-1.932})$ non-anytime lower bound of Ma and Chen (2026) and the $\Omega(n^{-4/3})$ anytime lower bound of Tsai et al. (2026), respectively. Both results continue to hold when the stepsizes may be negative. Our anytime lower bound also shows that the $O(n^{-\log_2(1+\sqrt{2})})$ rate of non-anytime silver schedules (Altschuler and Parrilo, 2025; Grimmer et al., 2025) is unattainable in the anytime setting. This establishes a strict separation between the two settings.

==> figures/hard-function-trajectory.tex <==
\begin{tikzpicture}[
  font=\small,
  intervening/.style={-{Stealth[length=4pt]},draw=shortteal,line width=.9pt},
  long/.style={-{Stealth[length=6pt,width=5pt]},draw=longpurple,line width=2pt},
  iterate/.style={circle,fill=shortteal,inner sep=1.25pt},
  hardanchor/.style={circle,fill=longpurple,draw=white,line width=.5pt,inner sep=2.3pt},
  shortlabel/.style={font=\scriptsize,text=shortteal!70!black,fill=white,
    fill opacity=.92,text opacity=1,inner sep=1.5pt,rounded corners=1pt}
]
  \coordinate (O) at (0,0);
  \coordinate (X1) at (4.35,0);
  \coordinate (X2) at (-2.35,-2.35);
  \coordinate (X3) at (0,3.75);

  \coordinate (P11) at ($(X1)!.055!(X2)$);
  \coordinate (P12) at ($(X1)!.120!(X2)$);
  \coordinate (P13) at ($(X1)!.195!(X2)$);
  \coordinate (P14) at ($(X1)!.275!(X2)$);
  \coordinate (P15) at ($(X1)!.360!(X2)$);
  \coordinate (P21) at ($(X2)!.050!(X3)$);
  \coordinate (P22) at ($(X2)!.115!(X3)$);
  \coordinate (P23) at ($(X2)!.190!(X3)$);
  \coordinate (P24) at ($(X2)!.275!(X3)$);
  \coordinate (P25) at ($(X2)!.365!(X3)$);
  \coordinate (P31) at (0,3.38);
  \coordinate (P32) at (0,2.94);
  \coordinate (P33) at (0,2.53);
  \coordinate (P34) at (0,2.04);
  \coordinate (F) at (0,1.50);

  \draw[-{Stealth[length=5pt]},softgray] (O)--(4.95,0)
    node[right] {$e_1$};
  \draw[-{Stealth[length=5pt]},softgray] (O)--(-3.05,-3.05)
    node[below left] {$e_2$};
  \draw[-{Stealth[length=5pt]},softgray] (O)--(0,4.40)
    node[above] {$e_3$};
  \node[below right=2pt and 3pt] at (O) {$0$};

  \draw[intervening] (X1)--(P11);
  \draw[intervening] (P11)--(P12);
  \draw[intervening] (P12)--(P13);
  \draw[intervening] (P13)--(P14);
  \draw[intervening] (P14)--(P15);
  \path (X1)--(P15)
    node[midway,below=7pt,sloped,shortlabel] {$h_1,\ldots,h_{t_1-1}$};
  \draw[long] (P15)--(X2)
    node[midway,below,sloped,text=longpurple!70!black] {$h_{t_1}>1$};

  \draw[intervening] (X2)--(P21);
  \draw[intervening] (P21)--(P22);
  \draw[intervening] (P22)--(P23);
  \draw[intervening] (P23)--(P24);
  \draw[intervening] (P24)--(P25);
  \path (X2)--(P25)
    node[midway,above=7pt,sloped,shortlabel]
      {$h_{t_1+1},\ldots,h_{t_2-1}$};
  \draw[long] (P25)--(X3)
    node[midway,left=5pt,text=longpurple!70!black] {$h_{t_2}>1$};

  \draw[intervening] (X3)--(P31);
  \draw[intervening] (P31)--(P32);
  \draw[intervening] (P32)--(P33);
  \draw[intervening] (P33)--(P34);
  \draw[intervening] (P34)--(F);
  \path (X3)--(F)
    node[midway,right=8pt,shortlabel] {$h_{t_2+1},\ldots,h_n$};

  \foreach \p in {P11,P12,P13,P14,P15,P21,P22,P23,P24,P25,
                   P31,P32,P33,P34,F}
    \node[iterate] at (\p) {};
  \foreach \p in {X1,X2,X3}
    \node[hardanchor] at (\p) {};

  \node[above=4pt] at (X1) {$X_1=\lambda_1e_1$};
  \node[below right=3pt and 2pt] at (X2) {$X_2=\lambda_2e_2$};
  \node[above right=2pt and 5pt] at (X3) {$X_3=\lambda_3e_3$};
  \node[right=5pt] at (F) {$x_{n+1}$};
\end{tikzpicture}


==> figures/ranked-excesses.tex <==
\begin{minipage}[t]{.55\textwidth}
  \vspace{0pt}
  \centering
  \begin{tikzpicture}[font=\scriptsize]
    \begin{scope}[x=.37cm,y=.76cm]
      \path[use as bounding box] (-.70,-1.15) rectangle (21.60,2.30);
      \input{figures/stepsize-chronology-body}
    \end{scope}
  \end{tikzpicture}

  \vspace{.2em}
  $\displaystyle
    B=1+\textcolor{baseblueedge!85!black}{
      \underbrace{\sum_{k=1}^n\min\{h_k,1\}}
      _{\text{\scriptsize total height of the blue portions}}}$
\end{minipage}\hfill
\begin{minipage}[t]{.42\textwidth}
  \vspace{0pt}
  \centering
  \begin{tikzpicture}[font=\scriptsize,x=.67cm,y=.90cm]
    \path[use as bounding box] (.50,-.61) rectangle (8.50,2.30);
    \node at (4.5,2.08) {$a_1\ge\cdots\ge a_r>0$};

    \draw[softgray] (.75,0)--(8.25,0);
    \foreach \x/\h/\lab in {
      1.25/1.08/a_1,2.25/.78/a_2,3.50/.62/a_q}{
      \fill[selectedpurple!82] (\x-.20,0) rectangle (\x+.20,\h);
      \draw[selectedpurple!70!black,line width=.4pt]
        (\x-.20,0) rectangle (\x+.20,\h);
      \node[below=2pt] at (\x,0) {$\lab$};
    }
    \node at (2.88,.18) {$\cdots$};
    \foreach \x/\h/\lab in {
      4.75/.46/a_{q+1},5.75/.36/a_{q+2},7.75/.18/a_r}{
      \fill[tailgold!65] (\x-.20,0) rectangle (\x+.20,\h);
      \draw[tailgold!70!black,line width=.35pt]
        (\x-.20,0) rectangle (\x+.20,\h);
      \node[below=2pt] at (\x,0) {$\lab$};
    }
    \node at (6.72,.15) {$\cdots$};
    \draw[densely dashed,softgray] (4.00,-.18)--(4.00,1.22)
      node[above=2pt,black] {$q$};
  \end{tikzpicture}

  \vspace{.2em}
  $\displaystyle D_q=B+\sum_{\ell>q}a_\ell$
\end{minipage}


==> figures/stepsize-chronology.tex <==
\begin{tikzpicture}[font=\small]
  \begin{scope}[x=.58cm,y=1.05cm]
    \input{figures/stepsize-chronology-body}
  \end{scope}
\end{tikzpicture}

